Foundations of Coupled Nonlinear Dimensionality Reduction

In this paper we introduce and analyze the learning scenario of \emph{coupled nonlinear dimensionality reduction}, which combines two major steps of machine learning pipeline: projection onto a manifold and subsequent supervised learning. First, we present new generalization bounds for this scenario and, second, we introduce an algorithm that follows from these bounds. The generalization error bound is based on a careful analysis of the empirical Rademacher complexity of the relevant hypothesis set. In particular, we show an upper bound on the Rademacher complexity that is in $\widetilde O(\sqrt{\Lambda_{(r)}/m})$, where $m$ is the sample size and $\Lambda_{(r)}$ the upper bound on the Ky-Fan $r$-norm of the associated kernel matrix. We give both upper and lower bound guarantees in terms of that Ky-Fan $r$-norm, which strongly justifies the definition of our hypothesis set. To the best of our knowledge, these are the first learning guarantees for the problem of coupled dimensionality reduction. Our analysis and learning guarantees further apply to several special cases, such as that of using a fixed kernel with supervised dimensionality reduction or that of unsupervised learning of a kernel for dimensionality reduction followed by a supervised learning algorithm. Based on theoretical analysis, we suggest a structural risk minimization algorithm consisting of the coupled fitting of a low dimensional manifold and a separation function on that manifold.

==> coupled.tikz <==
\begin{tikzpicture}
       \node (a) at (0,0) [xshift=-1cm,label={[label distance=-4.3cm]90:\Large(a)}]
         {
\begin{tikzpicture}


	\foreach \x in {0,40,...,360}{
	\filldraw[fill=blue] ({cos(\x)},{sin(\x)}) circle (0.1cm);
}

\filldraw[fill=red] (0.2,0.2) circle (0.1cm);
\filldraw[fill=red] (-0.2,0.2) circle (0.1cm);
\filldraw[fill=red] (0.2,-0.2) circle (0.1cm);
\filldraw[fill=red] (-0.2,-0.2) circle (0.1cm);
\end{tikzpicture}
         };
        \node (b) at (a.east) [anchor=east,xshift=6.5cm,label={[label distance=-5.5cm]90:\Large(b)}]
         {
            \tdplotsetmaincoords{60}{125}
\begin{tikzpicture}[
		tdplot_main_coords,
		grid/.style={very thin,gray},
		axis/.style={->,blue,thick},
		cube/.style={dashed,left color=blue,right color=red, opacity=0.9},
		cube hidden/.style={very thick,dashed}]
	%draw a grid in the x-y plane
	\foreach \x in {-0.5,0,...,2.5}
		\foreach \y in {-0.5,0,...,2.5}
		{
			\draw[grid] (\x,-0.5) -- (\x,2.5);
			\draw[grid] (-0.5,\y) -- (2.5,\y);
		}

	%draw the axes
	\draw[axis] (0,0,0) -- (3,0,0) node[anchor=west]{$x$};
	\draw[axis] (0,0,0) -- (0,3,0) node[anchor=west]{$y$};
	\draw[axis] (0,0,0) -- (0,0,3) node[anchor=west]{$z$};

	\draw[cube] (2,1,0) -- (0,1,0) -- (0,1,2) -- (2,1,2) -- cycle;
	\draw[very thick] (0,1,2) -- (2,1,2);
	\draw[very thick] (2,1,2) -- (2,1,0);
	
	% one class
	
		\foreach \x in {0}{
	\shadedraw[ball color=blue, opacity=0.8] ({cos(\x)},-1,{sin(\x)}) circle (0.1cm);
}

		\foreach \x in {40}{
	\shadedraw[ball color=blue, opacity=0.8] ({cos(\x)},-1,{sin(\x)}) circle (0.1cm);
}

		\foreach \x in {80}{
	\shadedraw[ball color=blue, opacity=0.8] ({cos(\x)},-1,{sin(\x)}) circle (0.1cm);
}

		\foreach \x in {120}{
	\shadedraw[ball color=blue, opacity=0.8] ({cos(\x)},-1,{sin(\x)}) circle (0.1cm);
}

		\foreach \x in {160}{
	\shadedraw[ball color=blue, opacity=0.8] ({cos(\x)},-1,{sin(\x)}) circle (0.1cm);
}

		\foreach \x in {200}{
	\shadedraw[ball color=blue, opacity=0.5] ({cos(\x)},-1,{sin(\x)}) circle (0.1cm);
}

		\foreach \x in {240}{
	\shadedraw[ball color=blue, opacity=0.8] ({cos(\x)},-1,{sin(\x)}) circle (0.1cm);
}

		\foreach \x in {280}{
	\shadedraw[ball color=blue, opacity=0.8] ({cos(\x)},-1,{sin(\x)}) circle (0.1cm);
}

		\foreach \x in {320}{
	\shadedraw[ball color=blue, opacity=0.8] ({cos(\x)},-1,{sin(\x)}) circle (0.1cm);
}


	\shadedraw[ball color=red] (0.2,1,0.2) circle (0.1cm);
\shadedraw[ball color=red] (-0.2,1,0.2) circle (0.1cm);
\shadedraw[ball color=red] (0.2,1,-0.2) circle (0.1cm);
\shadedraw[ball color=red] (-0.2,1,-0.2) circle (0.1cm);



\end{tikzpicture}
         };
   
    \node (c) at (b.east) [anchor=east,xshift=6cm,label={[label distance=-5.5cm]90:\Large(c)}]
         {
            \tdplotsetmaincoords{60}{125}
\begin{tikzpicture}[
		tdplot_main_coords,
		grid/.style={very thin,gray},
		axis/.style={->,blue,thick},
		cube/.style={dashed,left color=blue,right color=red, opacity=0.9},
		cube hidden/.style={very thick,dashed}]
	%draw a grid in the x-y plane
	\foreach \x in {-0.5,0,...,2.5}
		\foreach \y in {-0.5,0,...,2.5}
		{
			\draw[grid] (\x,-0.5) -- (\x,2.5);
			\draw[grid] (-0.5,\y) -- (2.5,\y);
		}

	%draw the axes
	\draw[axis] (0,0,0) -- (3,0,0) node[anchor=west]{$x$};
	\draw[axis] (0,0,0) -- (0,3,0) node[anchor=west]{$y$};
	\draw[axis] (0,0,0) -- (0,0,3) node[anchor=west]{$z$};

	%draw the front-right of the cube
	%\draw[cube] (2,0,0) -- (2,2,0) -- (2,2,2) -- (2,0,2) -- cycle;

	%draw the front-left of the cube
	%\draw[cube] (0,2,0) -- (2,2,0) -- (2,2,2) -- (0,2,2) -- cycle;

	%draw the top of the cube
	%\draw[cube] (0,0,2) -- (0,2,2) -- (2,2,2) -- (2,0,2) -- cycle;
	
	%draw dashed lines to represent hidden edges
	%\draw[cube hidden] (0,0,0) -- (2,0,0);
	%\draw[cube hidden] (0,0,0) -- (0,2,0);
	%\draw[cube hidden] (0,0,0) -- (0,0,2);
	
	\draw[very thick] (3,1,0) -- (-1,1,0);
	
	
	




  \begin{scope}[canvas is yx plane at z=0]
     \filldraw[fill=red] (1.5,0.4) circle (0.1cm);
     \filldraw[fill=red] (1.5,0.8) circle (0.1cm);
     
     \filldraw[fill=blue] (0.5,0.5) circle (0.1cm);
     \filldraw[fill=blue] (0.5,0.9) circle (0.1cm);
     \filldraw[fill=blue] (0.5,1.5) circle (0.1cm);
     \filldraw[fill=blue] (0.5,2) circle (0.1cm);
     %\draw (-1,0) -- (1,0) (0,-1) -- (0,1);
   \end{scope}

\end{tikzpicture}
         };
         
               
         
         %arrows
       %\draw [->] (a)--(b);
       %\draw [->] (c)--(b);
       \draw[-open triangle 90] (a) -- node[auto] {$\bPhi$} (b);
       \draw[-open triangle 90] (b) -- node[auto] {$\Pi\bPhi$} (c);
\end{tikzpicture}


==> example.tikz <==
\begin{tikzpicture}[scale=0.5]
       \node (a) at (0,0) [xshift=-1cm,label={[label distance=-5.5cm]90:a) original data}]
         {
\begin{tikzpicture}
% The axes
\draw[help lines,->,line width=1.5pt, color=black, opacity=0] (-3,-3) -- (3,-3) coordinate (xaxis);
\draw[help lines,->,line width=1.5pt,color=black,opacity=0] (-3,-2) -- (-3,2) coordinate (yaxis);

\draw[step=1cm,gray,very thin, dashed] (-3,-2) grid (3,2);

\draw[fill=blue,color=blue] (2,1) circle (0.2cm);
\draw[fill=blue,color=blue] (-2,1) circle (0.2cm);

\draw[fill=red,color=red] (2,-1) circle (0.2cm);
\draw[fill=red,color=red] (-2,-1) circle (0.2cm);

\draw[help lines, ->, line width=1.5pt,postaction=decorate, color=black] (0,0)--(0,1);
\draw[help lines,->, line width=1.5pt,postaction=decorate, color=black] (0,0)--(1,0);
\node[above] at (0.8,0.1) {$\bv_{1}$};
\node[left] at (-0.1,0.7) {$\bv_{2}$};

\foreach \x in {-2,-1,0,1,2}
    \draw (\x,-2.0) -- (\x,-2.1) node[anchor=north] {$\x$};
    
    \foreach \y in {-2,-1,0,1,2}
    \draw (-3.0,\y) -- (-3.1,\y) node[anchor=east] {$\y$};
\end{tikzpicture}
         };
        \node (b) at (a.east) [anchor=east,xshift=8.0cm,label={[label distance=-5.5cm]90:b) reduced data}]
         {
            \tdplotsetmaincoords{60}{125}
\begin{tikzpicture}
% The axes
\draw[help lines,->,line width=1.5pt, color=black, opacity=0] (-3,-3) -- (3,-3) coordinate (xaxis);
\draw[help lines,->,line width=1.5pt,color=black,opacity=0] (-3,-2) -- (-3,2) coordinate (yaxis);

\draw[step=1cm,gray,very thin, dashed] (-3,-2) grid (3,2);

\draw[fill=blue,color=blue, opacity=0.7] (2.1,0) circle (0.2cm);
\draw[fill=blue,color=blue, opacity=0.7] (-2.1,0) circle (0.2cm);

\draw[fill=red,color=red] (1.9,0) circle (0.2cm);
\draw[fill=red,color=red] (-1.9,0) circle (0.2cm);

\draw[help lines, ->, line width=1.5pt,postaction=decorate, color=black] (0,0)--(0,1);
\draw[help lines,->, line width=1.5pt,postaction=decorate, color=black] (0,0)--(1,0);
\node[above] at (0.8,0.1) {$\bv_{1}$};
\node[left] at (-0.1,0.7) {$\bv_{2}$};

\foreach \x in {-2,-1,0,1,2}
    \draw (\x,-2.0) -- (\x,-2.1) node[anchor=north] {$\x$};
    
    \foreach \y in {-2,-1,0,1,2}
    \draw (-3.0,\y) -- (-3.1,\y) node[anchor=east] {$\y$};
\end{tikzpicture}
         };
  
         
               
         
         %arrows
       %\draw [->] (a)--(b);
       %\draw [->] (c)--(b);
      % \draw[-open triangle 90] (a) -- node[auto] {} (b);
      
\end{tikzpicture}


==> scenario.tikz <==
  \tikzstyle{startstop} = [rectangle, rounded corners, minimum width=3cm, minimum height=1cm,text centered, draw=black, fill=red!30]
  
  \tikzstyle{io} = [trapezium, trapezium left angle=70, trapezium right angle=110, minimum width=3cm, minimum height=1cm, text centered, draw=black, fill=blue!30]
  
    \tikzstyle{sample} = [rectangle, minimum width=3cm, minimum height=2cm, text centered, draw=green!60!black, line width=2pt]

\tikzstyle{process} = [rectangle, minimum width=3cm, minimum height=1cm, text centered, draw=black, fill=orange!30]

\tikzstyle{processBlue} = [rectangle, minimum width=3cm, minimum height=1cm, text centered, draw=blue, line width=2pt]

\tikzstyle{processRed} = [rectangle, minimum width=3cm, minimum height=1cm, text centered, draw=red,line width=2pt]
\tikzstyle{processYellow} = [rectangle, minimum width=3cm, minimum height=1cm, text centered, draw=orange, line width=2pt]
\tikzstyle{processGreen} = [rectangle, minimum width=3cm, minimum height=1cm, text centered, draw=green, line width=2pt]
 \tikzstyle{startstopRed} = [rectangle, rounded corners, minimum width=3cm, minimum height=1cm,text centered, draw=red, line width=2pt]

\tikzstyle{decision} = [diamond, minimum width=3cm, minimum height=1cm, text centered, draw=black, fill=green!30]

\tikzstyle{samplepoint} = [circle, radius=1cm, draw=black]

\tikzstyle{arrow} = [thick,->,>=stealth]

\begin{tikzpicture}[node distance=2cm]
\node (input) [processBlue] {\begin{tabular}{c} Base kernels $K_{1}, \ldots, K_{p}$ \end{tabular}    };
\node (estimate1) [processYellow, below of=input] {$C_{S'}$};
\node (S') [sample, left of=estimate1, xshift=-3cm, label={[label distance=0.2cm]90:Unlabeled sample $S'$}] {};
\draw [arrow] (input) -- (estimate1);
\node(pt1)[samplepoint,below of =S', yshift=1.5cm, xshift=-1cm]{};
\node(pt1)[samplepoint,below of =S', yshift=2.0cm, xshift=0cm]{};
\node(pt1)[samplepoint,below of =S', yshift=2.3cm, xshift=1cm]{};
\node(pt1)[samplepoint,below of =S', yshift=2.7cm, xshift=-1cm]{};
\node (estimate2) [processBlue, below of=estimate1] {Compute $P^{r}(C_{S'})$};
\draw [arrow] (estimate1) -- (estimate2);

%\node (train) [process, below of=estimate2] {\begin{tabular}{c} Fit $\Mu$ %and $w$ by min Loss on $S$ \\ $\underset{\Mu,w}{\min}\frac{1}%{m}\sum_{i=1}^{m}L\Big(\langle w,P^{r}%(C_{S'})\Phi(x_{n})\rangle,y_{n}\Big)$ \end{tabular}   };

\node (train) [processRed, below of=estimate2] { Learn $\Mu$ and $\bw$ };

\node (S) [sample, right of=train, xshift=-7cm, label={[label distance=0.2cm]90:Labeled sample $S$}] {};
\node(pt1)[samplepoint,below of =S, yshift=1.5cm, xshift=-1cm, fill=red]{};
\node(pt1)[samplepoint,below of =S, yshift=2.0cm, xshift=0cm, fill=blue]{};
\node(pt1)[samplepoint,below of =S, yshift=2.3cm, xshift=1cm, fill=red]{};
\node(pt1)[samplepoint,below of =S, yshift=2.7cm, xshift=-1cm, fill=blue]{};
\draw [arrow] (S) -- (train);
\draw [arrow] (estimate2) -- (train);

%\node (pro1) [process, below of=in1] {Process 1};
%\node (dec1) [decision, below of=pro1] {Decision 1};
%\node (dec1) [decision, below of=pro1, yshift=-0.5cm] {Decision 1};
%\node (pro2a) [process, below of=dec1, yshift=-0.5cm] {Process 2a};
%\node (pro2b) [process, right of=dec1, xshift=2cm] {Process 2b};
%\node (out1) [io, below of=pro2a] {Output};
%\node (stop) [startstop, below of=out1] {Stop};
%\draw [arrow] (start) -- (in1);
%\draw [arrow] (in1) -- (pro1);
%\draw [arrow] (pro1) -- (dec1);
%\draw [arrow] (dec1) -- (pro2a);
%\draw [arrow] (dec1) -- (pro2b);
%\draw [arrow] (dec1) -- node[anchor=east] {yes} (pro2a);
%\draw [arrow] (dec1) -- node[anchor=south] {no} (pro2b);
%\draw [arrow] (pro2b) -- (pro1);
%\draw [arrow] (pro2a) -- (out1);
%\draw [arrow] (out1) -- (stop);
%\draw [arrow] (pro2b) |- (pro1);


\draw [arrow] (S') -- (estimate1);
\end{tikzpicture}

